Freezing sandpiles and Boolean threshold networks: equivalence and complexity

The NC versus P-hard classification of the prediction problem for sandpiles on the two dimensional grid with von Neumann neighborhood is a famous open problem. In this paper we make two kinds of progresses, by studying its freezing variant. First, it enables to establish strong connections with other well known prediction problems on networks of threshold Boolean functions such as majority. Second, we can highlight some necessary and sufficient elements to the dynamical complexity of sandpiles, with a surprisingly crucial role of cells with two grains.

==> figures/fig-0124-3.tex <==
\begin{tikzpicture}[scale=.5]
  \draw (0,0) rectangle node{$3$} ++ (1,1);
  \node at (2,.5) {$\mapsto$};
  \draw (3,-3) grid (10,4);
  \setcounter{gridcounterx}{3} % may be moved
  \setcounter{gridcountery}{-3} % may be moved
  \foreach \v in {0,0,4,2,0,0,0,0,0,4,2,0,4,0,4,4,4,2,2,2,0,2,2,2,2,4,2,2,0,0,0,2,4,0,4,0,0,0,2,4,0,0,0,0,0,2,4,0,0}{
    \node at (\value{gridcounterx}+.5,\value{gridcountery}+.5) {$\v$};
    \addtocounter{gridcounterx}{1}
    \ifthenelse{\value{gridcounterx}>9} % may be moved
    {
      \setcounter{gridcounterx}{3} % may be moved
      \addtocounter{gridcountery}{1}
    }{}
  }
\end{tikzpicture}


==> figures/fig-0124-a.tex <==
\begin{tikzpicture}[scale=.5]
  \node[left] at (0,.5) {$\forall a \in \{0,1,2,4\}:$};
  \draw (0,0) rectangle node{$a$} ++ (1,1);
  \node at (2,.5) {$\mapsto$};
  \draw (3,-3) grid (10,4);
  \setcounter{gridcounterx}{3} % may be moved
  \setcounter{gridcountery}{-3} % may be moved
  \foreach \v in {0,0,4,2,0,0,0,0,0,4,2,0,0,0,4,4,4,2,0,0,0,2,2,2,a,2,2,2,0,0,0,2,4,4,4,0,0,0,2,4,0,0,0,0,0,2,4,0,0}{
    \node at (\value{gridcounterx}+.5,\value{gridcountery}+.5) {$\v$};
    \addtocounter{gridcounterx}{1}
    \ifthenelse{\value{gridcounterx}>9} % may be moved
    {
      \setcounter{gridcounterx}{3} % may be moved
      \addtocounter{gridcountery}{1}
    }{}
  }
\end{tikzpicture}


==> figures/fig-0124-v3.tex <==
\begin{tikzpicture}[scale=.5]
  \fill[black!30] (0,0) rectangle ++ (1,1); % q
  \draw (0,0) rectangle node{$3$} ++ (1,1);
  \node at (2,.5) {$\mapsto$};
  \fill[black!30] (6,0) rectangle ++ (1,1); % q
  \draw (3,-3) grid (10,4);
  \setcounter{gridcounterx}{3} % may be moved
  \setcounter{gridcountery}{-3} % may be moved
  \foreach \v in {0,0,4,2,0,0,0,0,0,4,2,0,4,0,4,4,4,2,2,2,0,2,2,2,2,4,2,2,0,0,0,2,4,0,4,0,0,0,2,4,0,0,0,0,0,2,4,0,0}{
    \node at (\value{gridcounterx}+.5,\value{gridcountery}+.5) {$\v$};
    \addtocounter{gridcounterx}{1}
    \ifthenelse{\value{gridcounterx}>9} % may be moved
    {
      \setcounter{gridcounterx}{3} % may be moved
      \addtocounter{gridcountery}{1}
    }{}
  }
\end{tikzpicture}


==> figures/fig-0124-va.tex <==
\begin{tikzpicture}[scale=.5]
  \node[left] at (0,.5) {$\forall a \in \{0,1,2,4\}:$};
  \fill[black!30] (0,0) rectangle ++ (1,1); % q
  \draw (0,0) rectangle node{$a$} ++ (1,1);
  \node at (2,.5) {$\mapsto$};
  \fill[black!30] (6,0) rectangle ++ (1,1); % q
  \draw (3,-3) grid (10,4);
  \setcounter{gridcounterx}{3} % may be moved
  \setcounter{gridcountery}{-3} % may be moved
  \foreach \v in {0,0,4,2,0,0,0,0,0,4,2,0,0,0,4,4,4,2,0,0,0,2,2,2,a,2,2,2,0,0,0,2,4,4,4,0,0,0,2,4,0,0,0,0,0,2,4,0,0}{
    \node at (\value{gridcounterx}+.5,\value{gridcountery}+.5) {$\v$};
    \addtocounter{gridcounterx}{1}
    \ifthenelse{\value{gridcounterx}>9} % may be moved
    {
      \setcounter{gridcounterx}{3} % may be moved
      \addtocounter{gridcountery}{1}
    }{}
  }
\end{tikzpicture}


==> figures/fig-0134-134-a.tex <==
\begin{tikzpicture}[scale=.5]
  % 0
  \begin{scope}
    \draw (0,0) rectangle node{$0$} ++ (1,1);
    \node at (2,.5) {$\mapsto$};
    \draw (3,-1) grid (6,2);
    \setcounter{gridcounterx}{3} % may be moved
    \setcounter{gridcountery}{-1} % may be moved
    \foreach \v in {1,1,1,1,1,1,1,1,1}{
      \node at (\value{gridcounterx}+.5,\value{gridcountery}+.5) {$\v$};
      \addtocounter{gridcounterx}{1}
      \ifthenelse{\value{gridcounterx}>5} % may be moved
      {
        \setcounter{gridcounterx}{3} % may be moved
        \addtocounter{gridcountery}{1}
      }{}
    }
  \end{scope}
  % 1
  \begin{scope}[shift={(0,-4)}]
    \draw (0,0) rectangle node{$1$} ++ (1,1);
    \node at (2,.5) {$\mapsto$};
    \draw (3,-1) grid (6,2);
    \setcounter{gridcounterx}{3} % may be moved
    \setcounter{gridcountery}{-1} % may be moved
    \foreach \v in {1,3,1,3,1,3,1,3,1}{
      \node at (\value{gridcounterx}+.5,\value{gridcountery}+.5) {$\v$};
      \addtocounter{gridcounterx}{1}
      \ifthenelse{\value{gridcounterx}>5} % may be moved
      {
        \setcounter{gridcounterx}{3} % may be moved
        \addtocounter{gridcountery}{1}
      }{}
    }
  \end{scope}
  % 3
  \begin{scope}[shift={(7,0)}]
    \draw (0,0) rectangle node{$3$} ++ (1,1);
    \node at (2,.5) {$\mapsto$};
    \draw (3,-1) grid (6,2);
    \setcounter{gridcounterx}{3} % may be moved
    \setcounter{gridcountery}{-1} % may be moved
    \foreach \v in {1,3,1,3,3,3,1,3,1}{
      \node at (\value{gridcounterx}+.5,\value{gridcountery}+.5) {$\v$};
      \addtocounter{gridcounterx}{1}
      \ifthenelse{\value{gridcounterx}>5} % may be moved
      {
        \setcounter{gridcounterx}{3} % may be moved
        \addtocounter{gridcountery}{1}
      }{}
    }
  \end{scope}
  % 4
  \begin{scope}[shift={(7,-4)}]
    \draw (0,0) rectangle node{$3$} ++ (1,1);
    \node at (2,.5) {$\mapsto$};
    \draw (3,-1) grid (6,2);
    \setcounter{gridcounterx}{3} % may be moved
    \setcounter{gridcountery}{-1} % may be moved
    \foreach \v in {1,3,1,3,4,3,1,3,1}{
      \node at (\value{gridcounterx}+.5,\value{gridcountery}+.5) {$\v$};
      \addtocounter{gridcounterx}{1}
      \ifthenelse{\value{gridcounterx}>5} % may be moved
      {
        \setcounter{gridcounterx}{3} % may be moved
        \addtocounter{gridcountery}{1}
      }{}
    }
  \end{scope}
\end{tikzpicture}


==> figures/fig-0134-134-v.tex <==
\begin{tikzpicture}[scale=.5]
  \fill[black!30] (0,0) rectangle ++ (1,1); % q
  \draw (0,0) rectangle node{$0$} ++ (1,1);
  \node at (2,.5) {$\mapsto$};
  \fill[black!30] (4,0) rectangle ++ (1,1); % q
  \draw (3,-3) grid (10,4);
  \setcounter{gridcounterx}{3} % may be moved
  \setcounter{gridcountery}{-3} % may be moved
  \foreach \v in {1,1,1,3,1,1,1,1,1,1,3,1,1,1,1,1,1,3,1,1,1,3,1,3,1,3,3,3,1,4,1,3,1,1,1,1,1,1,3,1,1,1,1,1,1,3,1,1,1}{
    \node at (\value{gridcounterx}+.5,\value{gridcountery}+.5) {$\v$};
    \addtocounter{gridcounterx}{1}
    \ifthenelse{\value{gridcounterx}>9} % may be moved
    {
      \setcounter{gridcounterx}{3} % may be moved
      \addtocounter{gridcountery}{1}
    }{}
  }
\end{tikzpicture}


==> figures/fig-0134-2ew.tex <==
\begin{tikzpicture}[scale=.5]
  \draw (-10,-10) grid (11,11);
  \setcounter{gridcounterx}{-10} % may be moved
  \setcounter{gridcountery}{-10} % may be moved
  \foreach \v in
  { , , , , , , , , , ,3, , , , , , , , , , ,
    , , , , , , ,3,3, ,3, ,3,3, , , , , , , ,
    , , , , ,3,3,1,3,3,3,3,1,3,3, , , , , , ,
    , , , , ,3, ,4, , , , ,4, ,3, , , , , , ,
    , , , , ,3, , , , , , , , ,3, , , , , , ,
    , ,3,3,3,3,3,3,3,3, , , , ,3, , , , , , ,
    , ,3, , , , , , ,3, ,3,3,3,3,3,3,3,3, , ,
    ,3,1,4, , , , , ,3, ,3, , , , , , ,3,3, ,
    ,3,3, , , , , , ,3, ,3, , , , , ,4,1,3, ,
    , ,3, , , , , , ,3,3,1,4, , , , , ,3, , ,
   3,3,3, , , , , , ,3, ,3, , , , , , ,3,3,3,
    , ,3, , , , , ,4,1,3,3, , , , , , ,3, , ,
    ,3,1,4, , , , , ,3, ,3, , , , , , ,3,3, ,
    ,3,3, , , , , , ,3, ,3, , , , , ,4,1,3, ,
    , ,3,3,3,3,3,3,3,3, ,3, , , , , , ,3, , ,
    , , , , , ,3, , , , ,3,3,3,3,3,3,3,3, , ,
    , , , , , ,3, , , , , , , , ,3, , , , , ,
    , , , , , ,3, ,4, , , , ,4, ,3, , , , , ,
    , , , , , ,3,3,1,3,3,3,3,1,3,3, , , , , ,
    , , , , , , ,3,3, ,3, ,3,3, , , , , , , ,
    , , , , , , , , , ,3, , , , , , , , , , ,
  }{
    \node at (\value{gridcounterx}+.5,\value{gridcountery}+.5) {$\v$};
    \addtocounter{gridcounterx}{1}
    \ifthenelse{\value{gridcounterx}>10} % may be moved
    {
      \setcounter{gridcounterx}{-10} % may be moved
      \addtocounter{gridcountery}{1}
    }{}
  }
  % diodes
  \draw[very thick] (-3,10) -- ++ (2,0) -- ++ (0,-1) -- ++ (1,0) -- ++ (0,-1) -- ++ (-1,0) -- ++ (0,-1) -- ++ (-1,0) -- ++ (0,1) -- ++ (-2,0) -- ++ (0,1) -- ++ (1,0) -- cycle;
  \draw[very thick,-latex] (-3,10.5) -- ++ (2,0);
  \draw[very thick] (2,10) -- ++ (2,0) -- ++ (0,-1) -- ++ (1,0) -- ++ (0,-1) -- ++ (-1,0) -- ++ (0,-1) -- ++ (-1,0) -- ++ (0,1) -- ++ (-2,0) -- ++ (0,1) -- ++ (1,0) -- cycle;
  \draw[very thick,-latex] (2,10.5) -- ++ (2,0);
  \draw[very thick] (8,5) -- ++ (1,0) -- ++ (0,-1) -- ++ (1,0) -- ++ (0,-2) -- ++ (-1,0) -- ++ (0,-1) -- ++ (-1,0) -- ++ (0,2) -- ++ (-1,0) -- ++ (0,1) -- ++ (1,0) -- cycle;
  \draw[very thick,-latex] (10.5,2) -- ++ (0,2);
  \draw[very thick] (8,0) -- ++ (1,0) -- ++ (0,-1) -- ++ (1,0) -- ++ (0,-2) -- ++ (-1,0) -- ++ (0,-1) -- ++ (-1,0) -- ++ (0,2) -- ++ (-1,0) -- ++ (0,1) -- ++ (1,0) -- cycle;
  \draw[very thick,-latex] (10.5,-3) -- ++ (0,2);
  \draw[very thick] (2,-6) -- ++ (1,0) -- ++ (0,-1) -- ++ (2,0) -- ++ (0,-1) -- ++ (-1,0) -- ++ (0,-1) -- ++ (-2,0) -- ++ (0,1) -- ++ (-1,0) -- ++ (0,1) -- ++ (1,0) -- cycle;
  \draw[very thick,-latex] (4,-9.5) -- ++ (-2,0);
  \draw[very thick] (-3,-6) -- ++ (1,0) -- ++ (0,-1) -- ++ (2,0) -- ++ (0,-1) -- ++ (-1,0) -- ++ (0,-1) -- ++ (-2,0) -- ++ (0,1) -- ++ (-1,0) -- ++ (0,1) -- ++ (1,0) -- cycle;
  \draw[very thick,-latex] (-1,-9.5) -- ++ (-2,0);
  \draw[very thick] (-8,0) -- ++ (1,0) -- ++ (0,-2) -- ++ (1,0) -- ++ (0,-1) -- ++ (-1,0) -- ++ (0,-1) -- ++ (-1,0) -- ++ (0,1) -- ++ (-1,0) -- ++ (0,2) -- ++ (1,0) -- cycle;
  \draw[very thick,-latex] (-9.5,-1) -- ++ (0,-2);
  \draw[very thick] (-8,5) -- ++ (1,0) -- ++ (0,-2) -- ++ (1,0) -- ++ (0,-1) -- ++ (-1,0) -- ++ (0,-1) -- ++ (-1,0) -- ++ (0,1) -- ++ (-1,0) -- ++ (0,2) -- ++ (1,0) -- cycle;
  \draw[very thick,-latex] (-9.5,4) -- ++ (0,-2);
\end{tikzpicture}


==> figures/fig-014.tex <==
\begin{tikzpicture}[scale=.5]
  % left
  \draw[black!30] (0,0) grid (7,5);
  \foreach \x in {0,...,6}{
    \node[black!30] at (\x+.5,.5) {\tiny $-\infty$};
    \node[black!30] at (\x+.5,4.5) {\tiny $-\infty$};
  }
  \foreach \y in {1,2,3}{
    \node[black!30] at (.5,\y+.5) {\tiny $-\infty$};
    \node[black!30] at (6.5,\y+.5) {\tiny $-\infty$};
  }
  \draw (1,1) grid (6,4);
  \setcounter{gridcounterx}{1} % may be moved
  \setcounter{gridcountery}{1} % may be moved
  \foreach \v in {0,4,4,1,1,4,1,0,4,4,4,4,4,0,0}{
    \node at (\value{gridcounterx}+.5,\value{gridcountery}+.5) {$\v$};
    \addtocounter{gridcounterx}{1}
    \ifthenelse{\value{gridcounterx}>5} % may be moved
    {
      \setcounter{gridcounterx}{1} % may be moved
      \addtocounter{gridcountery}{1}
    }{}
  }
  % center
  \node at (8,2.5) {$\mapsto$};
  % right
  \tikzstyle{maj} = [draw,circle,inner sep=4pt]
  \tikzstyle{majsmall} = [draw,circle,inner sep=1.5pt]
  % border
  \foreach \x in {0,...,6}{
    \node[maj] (maj-\x-0) at (9.5+\x,.5) {};
    \node[maj] (maj-\x-4) at (9.5+\x,4.5) {};
  }
  \foreach \y in {1,2,3}{
    \node[maj] (maj-0-\y) at (9.5,.5+\y) {};
    \node[maj] (maj-6-\y) at (15.5,.5+\y) {};
  }
  % 0
  \foreach \x/\y in {1/1,3/2,4/3,5/3}{
    \foreach \xx/\yy in {0/1,1/0,0/-1,-1/0}{
      \node[majsmall] (maj-\x-\y-\xx-\yy) at (9.5+\x+\xx*.3,.5+\y+\yy*.3) {};
    }
  }
  % 1
  \foreach \x/\y in {4/1,5/1,2/2}{
    \node[maj] (maj-\x-\y) at (9.5+\x,.5+\y) {};
  }
  % 4
  \foreach \x/\y in {2/1,3/1,1/2,4/2,5/2,1/3,2/3,3/3}{
    \node[maj,fill=black] (maj-\x-\y) at (9.5+\x,.5+\y) {};
  }
  % arcs h
  \foreach \x/\xx/\y in {
    0/1/0,1/2/0,2/3/0,3/4/0,4/5/0,5/6/0,%
    2/3/1,3/4/1,4/5/1,5/6/1,%
    0/1/2,1/2/2,4/5/2,5/6/2,%
    0/1/3,1/2/3,2/3/3,%
    0/1/4,1/2/4,2/3/4,3/4/4,4/5/4,5/6/4%
  }{
    \draw (maj-\x-\y) to (maj-\xx-\y);
  }
  % arcs v
  \foreach \x/\y/\yy in {
    0/0/1,0/1/2,0/2/3,0/3/4,%
    1/2/3,1/3/4,%
    2/0/1,2/1/2,2/2/3,2/3/4,%
    3/0/1,3/3/4,%
    4/0/1,4/1/2,%
    5/0/1,5/1/2,%
    6/0/1,6/1/2,6/2/3,6/3/4%
  }{
    \draw (maj-\x-\y) to (maj-\x-\yy);
  }
  % arcs 0
  \foreach \x/\y in {1/1,3/2,4/3,5/3}{
    % inside
    \draw (maj-\x-\y-0-1) to (maj-\x-\y-1-0);
    \draw (maj-\x-\y-1-0) to (maj-\x-\y-0--1);
    \draw (maj-\x-\y-0--1) to (maj-\x-\y--1-0);
    \draw (maj-\x-\y--1-0) to (maj-\x-\y-0-1);
  }
  % outside 1-1
  \draw (maj-1-1-0-1) to (maj-1-2);
  \draw (maj-1-1-1-0) to (maj-2-1);
  \draw (maj-1-1-0--1) to (maj-1-0);
  \draw (maj-1-1--1-0) to (maj-0-1);
  % outside 3-2
  \draw (maj-3-2-0-1) to (maj-3-3);
  \draw (maj-3-2-1-0) to (maj-4-2);
  \draw (maj-3-2-0--1) to (maj-3-1);
  \draw (maj-3-2--1-0) to (maj-2-2);
  % outside 4-3 5-3
  \draw (maj-4-3-0-1) to (maj-4-4);
  \draw (maj-4-3-1-0) to (maj-5-3--1-0);
  \draw (maj-4-3-0--1) to (maj-4-2);
  \draw (maj-4-3--1-0) to (maj-3-3);
  \draw (maj-5-3-0-1) to (maj-5-4);
  \draw (maj-5-3-1-0) to (maj-6-3);
  \draw (maj-5-3-0--1) to (maj-5-2);
\end{tikzpicture}


==> figures/fig-0234-1.tex <==
\begin{tikzpicture}[scale=.5]
  \draw (0,0) rectangle node{$1$} ++ (1,1);
  \node at (2,.5) {$\mapsto$};
  \draw (3,-2) grid (8,3);
  \setcounter{gridcounterx}{3} % may be moved
  \setcounter{gridcountery}{-2} % may be moved
  \foreach \v in {0,3,3,0,0,0,3,0,0,0,3,2,3,2,3,0,0,0,3,0,0,0,3,3,0}{
    \node at (\value{gridcounterx}+.5,\value{gridcountery}+.5) {$\v$};
    \addtocounter{gridcounterx}{1}
    \ifthenelse{\value{gridcounterx}>7} % may be moved
    {
      \setcounter{gridcounterx}{3} % may be moved
      \addtocounter{gridcountery}{1}
    }{}
  }
\end{tikzpicture}


==> figures/fig-0234-a.tex <==
\begin{tikzpicture}[scale=.5]
  \node[left] at (0,.5) {$\forall a \in \{0,2,3,4\}:$};
  \draw (0,0) rectangle node{$a$} ++ (1,1);
  \node at (2,.5) {$\mapsto$};
  \draw (3,-2) grid (8,3);
  \setcounter{gridcounterx}{3} % may be moved
  \setcounter{gridcountery}{-2} % may be moved
  \foreach \v in {0,0,3,0,0,0,0,3,0,0,3,3,a,3,3,0,0,3,0,0,0,0,3,0,0}{
    \node at (\value{gridcounterx}+.5,\value{gridcountery}+.5) {$\v$};
    \addtocounter{gridcounterx}{1}
    \ifthenelse{\value{gridcounterx}>7} % may be moved
    {
      \setcounter{gridcounterx}{3} % may be moved
      \addtocounter{gridcountery}{1}
    }{}
  }
\end{tikzpicture}


==> figures/fig-0234-v1.tex <==
\begin{tikzpicture}[scale=.5]
  \fill[black!30] (0,0) rectangle ++ (1,1); % q
  \draw (0,0) rectangle node{$1$} ++ (1,1);
  \node at (2,.5) {$\mapsto$};
  \fill[black!30] (4,1) rectangle ++ (1,1); % q
  \draw (3,-2) grid (8,3);
  \setcounter{gridcounterx}{3} % may be moved
  \setcounter{gridcountery}{-2} % may be moved
  \foreach \v in {0,3,3,0,0,0,3,0,0,0,3,2,3,0,3,0,2,2,3,3,0,0,3,0,0}{
    \node at (\value{gridcounterx}+.5,\value{gridcountery}+.5) {$\v$};
    \addtocounter{gridcounterx}{1}
    \ifthenelse{\value{gridcounterx}>7} % may be moved
    {
      \setcounter{gridcounterx}{3} % may be moved
      \addtocounter{gridcountery}{1}
    }{}
  }
\end{tikzpicture}


==> figures/fig-0234-va.tex <==
\begin{tikzpicture}[scale=.5]
  \node[left] at (0,.5) {$\forall a \in \{0,2,3,4\}:$};
  \fill[black!30] (0,0) rectangle ++ (1,1); % q
  \draw (0,0) rectangle node{$a$} ++ (1,1);
  \node at (2,.5) {$\mapsto$};
  \fill[black!30] (5,0) rectangle ++ (1,1); % q
  \draw (3,-2) grid (8,3);
  \setcounter{gridcounterx}{3} % may be moved
  \setcounter{gridcountery}{-2} % may be moved
  \foreach \v in {0,0,3,0,0,0,0,3,0,0,3,3,a,3,3,0,0,3,0,0,0,0,3,0,0}{
    \node at (\value{gridcounterx}+.5,\value{gridcountery}+.5) {$\v$};
    \addtocounter{gridcounterx}{1}
    \ifthenelse{\value{gridcounterx}>7} % may be moved
    {
      \setcounter{gridcounterx}{3} % may be moved
      \addtocounter{gridcountery}{1}
    }{}
  }
\end{tikzpicture}


==> figures/fig-1234-0.tex <==
\begin{tikzpicture}[scale=.5]
  \draw (0,0) rectangle node{$0$} ++ (1,1);
  \node at (2,.5) {$\mapsto$};
  \draw (3,-2) grid (8,3);
  \setcounter{gridcounterx}{3} % may be moved
  \setcounter{gridcountery}{-2} % may be moved
  \foreach \v in {1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1}{
    \node at (\value{gridcounterx}+.5,\value{gridcountery}+.5) {$\v$};
    \addtocounter{gridcounterx}{1}
    \ifthenelse{\value{gridcounterx}>7} % may be moved
    {
      \setcounter{gridcounterx}{3} % may be moved
      \addtocounter{gridcountery}{1}
    }{}
  }
\end{tikzpicture}


==> figures/fig-1234-a.tex <==
\begin{tikzpicture}[scale=.5]
  \node[left] at (0,.5) {$\forall a \in \{1,2,3,4\}:$};
  \draw (0,0) rectangle node{$a$} ++ (1,1);
  \node at (2,.5) {$\mapsto$};
  \draw (3,-2) grid (8,3);
  \setcounter{gridcounterx}{3} % may be moved
  \setcounter{gridcountery}{-2} % may be moved
  \foreach \v in {1,1,3,1,1,1,1,3,1,1,3,3,a,3,3,1,1,3,1,1,1,1,3,1,1}{
    \node at (\value{gridcounterx}+.5,\value{gridcountery}+.5) {$\v$};
    \addtocounter{gridcounterx}{1}
    \ifthenelse{\value{gridcounterx}>7} % may be moved
    {
      \setcounter{gridcounterx}{3} % may be moved
      \addtocounter{gridcountery}{1}
    }{}
  }
\end{tikzpicture}


==> figures/fig-1234-v0.tex <==
\begin{tikzpicture}[scale=.5]
  \fill[black!30] (0,0) rectangle ++ (1,1); % q
  \draw (0,0) rectangle node{$0$} ++ (1,1);
  \node at (2,.5) {$\mapsto$};
  \fill[black!30] (5,0) rectangle ++ (1,1); % q
  \draw (3,-2) grid (8,3);
  \setcounter{gridcounterx}{3} % may be moved
  \setcounter{gridcountery}{-2} % may be moved
  \foreach \v in {1,3,3,1,1,1,3,1,1,1,3,2,2,2,3,1,1,1,3,1,1,1,3,3,1}{
    \node at (\value{gridcounterx}+.5,\value{gridcountery}+.5) {$\v$};
    \addtocounter{gridcounterx}{1}
    \ifthenelse{\value{gridcounterx}>7} % may be moved
    {
      \setcounter{gridcounterx}{3} % may be moved
      \addtocounter{gridcountery}{1}
    }{}
  }
\end{tikzpicture}


==> figures/fig-1234-va.tex <==
\begin{tikzpicture}[scale=.5]
  \node[left] at (0,.5) {$\forall a \in \{1,2,3,4\}:$};
  \fill[black!30] (0,0) rectangle ++ (1,1); % q
  \draw (0,0) rectangle node{$a$} ++ (1,1);
  \node at (2,.5) {$\mapsto$};
  \fill[black!30] (5,0) rectangle ++ (1,1); % q
  \draw (3,-2) grid (8,3);
  \setcounter{gridcounterx}{3} % may be moved
  \setcounter{gridcountery}{-2} % may be moved
  \foreach \v in {1,1,3,1,1,1,1,3,1,1,3,3,a,3,3,1,1,3,1,1,1,1,3,1,1}{
    \node at (\value{gridcounterx}+.5,\value{gridcountery}+.5) {$\v$};
    \addtocounter{gridcounterx}{1}
    \ifthenelse{\value{gridcounterx}>7} % may be moved
    {
      \setcounter{gridcounterx}{3} % may be moved
      \addtocounter{gridcountery}{1}
    }{}
  }
\end{tikzpicture}


==> figures/fig-124-0.tex <==
\begin{tikzpicture}[scale=.5]
  \draw (0,0) rectangle node{$0$} ++ (1,1);
  \node at (2,.5) {$\mapsto$};
  \draw (3,-3) grid (8,4);
  \setcounter{gridcounterx}{3} % may be moved
  \setcounter{gridcountery}{-3} % may be moved
  \foreach \v in {1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1}{
    \node at (\value{gridcounterx}+.5,\value{gridcountery}+.5) {$\v$};
    \addtocounter{gridcounterx}{1}
    \ifthenelse{\value{gridcounterx}>7} % may be moved
    {
      \setcounter{gridcounterx}{3} % may be moved
      \addtocounter{gridcountery}{1}
    }{}
  }
\end{tikzpicture}


==> figures/fig-124-a.tex <==
\begin{tikzpicture}[scale=.5]
  \node[left] at (0,.5) {$\forall a \in \{0,1,2,4\}:$};
  \draw (0,0) rectangle node{$a$} ++ (1,1);
  \node at (2,.5) {$\mapsto$};
  \draw (3,-3) grid (8,4);
  \setcounter{gridcounterx}{3} % may be moved
  \setcounter{gridcountery}{-3} % may be moved
  \foreach \v in {1,4,2,1,1,1,4,2,1,1,4,4,2,1,1,2,2,a,2,2,1,1,2,4,4,1,1,2,4,1,1,1,2,4,1}{
    \node at (\value{gridcounterx}+.5,\value{gridcountery}+.5) {$\v$};
    \addtocounter{gridcounterx}{1}
    \ifthenelse{\value{gridcounterx}>7} % may be moved
    {
      \setcounter{gridcounterx}{3} % may be moved
      \addtocounter{gridcountery}{1}
    }{}
  }
\end{tikzpicture}


==> figures/fig-124-v0.tex <==
\begin{tikzpicture}[scale=.5]
  \fill[black!30] (0,0) rectangle ++ (1,1); % q
  \draw (0,0) rectangle node{$0$} ++ (1,1);
  \node at (2,.5) {$\mapsto$};
  \fill[black!30] (5,0) rectangle ++ (1,1); % q
  \draw (3,-3) grid (8,4);
  \setcounter{gridcounterx}{3} % may be moved
  \setcounter{gridcountery}{-3} % may be moved
  \foreach \v in {1,4,2,1,1,1,2,2,4,1,4,2,1,1,1,2,2,2,2,2,1,1,1,2,4,1,4,2,2,1,1,1,2,4,1}{
    \node at (\value{gridcounterx}+.5,\value{gridcountery}+.5) {$\v$};
    \addtocounter{gridcounterx}{1}
    \ifthenelse{\value{gridcounterx}>7} % may be moved
    {
      \setcounter{gridcounterx}{3} % may be moved
      \addtocounter{gridcountery}{1}
    }{}
  }
\end{tikzpicture}


==> figures/fig-124-va.tex <==
\begin{tikzpicture}[scale=.5]
  \node[left] at (0,.5) {$\forall a \in \{0,1,2,4\}:$};
  \fill[black!30] (0,0) rectangle ++ (1,1); % q
  \draw (0,0) rectangle node{$a$} ++ (1,1);
  \node at (2,.5) {$\mapsto$};
  \fill[black!30] (5,0) rectangle ++ (1,1); % q
  \draw (3,-3) grid (8,4);
  \setcounter{gridcounterx}{3} % may be moved
  \setcounter{gridcountery}{-3} % may be moved
  \foreach \v in {1,4,2,1,1,1,4,2,1,1,4,4,2,1,1,2,2,a,2,2,1,1,2,4,4,1,1,2,4,1,1,1,2,4,1}{
    \node at (\value{gridcounterx}+.5,\value{gridcountery}+.5) {$\v$};
    \addtocounter{gridcounterx}{1}
    \ifthenelse{\value{gridcounterx}>7} % may be moved
    {
      \setcounter{gridcounterx}{3} % may be moved
      \addtocounter{gridcountery}{1}
    }{}
  }
\end{tikzpicture}


==> figures/fig-134-smaj.tex <==
\begin{tikzpicture}[scale=.5]
  % styles
  \tikzstyle{maj} = [draw,circle,inner sep=4pt]
  % 1
  \draw (0,-.5) rectangle node{$1$} ++ (1,1);
  \node[left] at (2.5,0) {$\mapsto$};
  \node[maj] (n1) at (3.5,0) {};
  \draw (n1) -- ++ (.75,0);
  \draw (n1) -- ++ (-.75,0);
  \draw (n1) -- ++ (0,.75);
  \draw (n1) -- ++ (0,-.75);
  % 4
  \draw (0,-2.5) rectangle node{$4$} ++ (1,1);
  \node[left] at (2.5,-2) {$\mapsto$};
  \node[maj,fill=black] (n4) at (3.5,-2) {};
  \draw (n4) -- ++ (.75,0);
  \draw (n4) -- ++ (-.75,0);
  \draw (n4) -- ++ (0,.75);
  \draw (n4) -- ++ (0,-.75);
  % 3
  \draw (6,-1.5) rectangle node{$3$} ++ (1,1);
  \node[left] at (8.5,-1) {$\mapsto$};
  \begin{scope}[shift={(11.5,-1)}]
    \node[maj,fill=black] (in1) at (-.5,.5) {};
    \node[maj,fill=black] (in2) at (.5,.5) {};
    \node[maj,fill=black] (in3) at (.5,-.5) {};
    \node[maj,fill=black] (in4) at (-.5,-.5) {};
    \node[maj] (out1) at (0,2) {};
    \node[maj] (out2) at (2,0) {};
    \node[maj] (out3) at (0,-2) {};
    \node[maj] (out4) at (-2,0) {};
    \draw (out1) -- (in1);
    \draw (out1) -- (in2);
    \draw (out2) -- (in2);
    \draw (out2) -- (in3);
    \draw (out3) -- (in3);
    \draw (out3) -- (in4);
    \draw (out4) -- (in4);
    \draw (out4) -- (in1);
    \draw (out1) -- (out2);
    \draw (out2) -- (out3);
    \draw (out3) -- (out4);
    \draw (out4) -- (out1);
    \draw (out1) -- ++ (0,.75);
    \draw (out2) -- ++ (.75,0);
    \draw (out3) -- ++ (0,-.75);
    \draw (out4) -- ++ (-.75,0);
  \end{scope}
\end{tikzpicture}


==> figures/fig-14.tex <==
\begin{tikzpicture}[scale=.5]
  % left
  \draw[black!30] (0,0) grid (7,5);
  \foreach \x in {0,...,6}{
    \node[black!30] at (\x+.5,.5) {\tiny $-\infty$};
    \node[black!30] at (\x+.5,4.5) {\tiny $-\infty$};
  }
  \foreach \y in {1,2,3}{
    \node[black!30] at (.5,\y+.5) {\tiny $-\infty$};
    \node[black!30] at (6.5,\y+.5) {\tiny $-\infty$};
  }
  \draw (1,1) grid (6,4);
  \setcounter{gridcounterx}{1} % may be moved
  \setcounter{gridcountery}{1} % may be moved
  \foreach \v in {1,4,4,4,1,4,1,1,1,1,4,4,4,4,4}{
    \node at (\value{gridcounterx}+.5,\value{gridcountery}+.5) {$\v$};
    \addtocounter{gridcounterx}{1}
    \ifthenelse{\value{gridcounterx}>5} % may be moved
    {
      \setcounter{gridcounterx}{1} % may be moved
      \addtocounter{gridcountery}{1}
    }{}
  }
  % center
  \node at (8,2.5) {$\mapsto$};
  % right
  \draw (9,0) grid (16,5);
  \setcounter{gridcounterx}{9} % may be moved
  \setcounter{gridcountery}{0} % may be moved
  \foreach \v in {0,0,0,0,0,0,0,0,0,1,1,1,0,0,0,1,0,0,0,0,0,0,1,1,1,1,1,0,0,0,0,0,0,0,0}{
    \node at (\value{gridcounterx}+.5,\value{gridcountery}+.5) {$\v$};
    \addtocounter{gridcounterx}{1}
    \ifthenelse{\value{gridcounterx}>15} % may be moved
    {
      \setcounter{gridcounterx}{9} % may be moved
      \addtocounter{gridcountery}{1}
    }{}
  }
\end{tikzpicture}


==> figures/fig-234-2.tex <==
\begin{tikzpicture}[scale=.5]
  \draw (0,0) rectangle node{$2$} ++ (1,1);
  \node at (2,.5) {$\mapsto$};
  \draw (3,-2) grid (9,3);
  \setcounter{gridcounterx}{3} % may be moved
  \setcounter{gridcountery}{-2} % may be moved
  \foreach \v in {2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2}{
    \node at (\value{gridcounterx}+.5,\value{gridcountery}+.5) {$\v$};
    \addtocounter{gridcounterx}{1}
    \ifthenelse{\value{gridcounterx}>8} % may be moved
    {
      \setcounter{gridcounterx}{3} % may be moved
      \addtocounter{gridcountery}{1}
    }{}
  }
\end{tikzpicture}


==> figures/fig-234-3.tex <==
\begin{tikzpicture}[scale=.5]
  \draw (0,0) rectangle node{$3$} ++ (1,1);
  \node at (2,.5) {$\mapsto$};
  % grey cells become 3
  \foreach \x/\y in {0/1,0/3,1/0,1/1,1/3,1/4,2/1,2/2,2/3,3/1,3/2,3/3,4/0,4/1,4/3,4/4,5/1,5/3}
    \fill[black!30] (3+\x,-2+\y) rectangle ++ (1,1);
  \draw (3,-2) grid (9,3);
  \setcounter{gridcounterx}{3} % may be moved
  \setcounter{gridcountery}{-2} % may be moved
  \foreach \v in {2,2,4,4,2,2,2,2,2,2,2,2,4,4,2,2,4,4,2,2,2,2,2,2,2,2,4,4,2,2}{
    \node at (\value{gridcounterx}+.5,\value{gridcountery}+.5) {$\v$};
    \addtocounter{gridcounterx}{1}
    \ifthenelse{\value{gridcounterx}>8} % may be moved
    {
      \setcounter{gridcounterx}{3} % may be moved
      \addtocounter{gridcountery}{1}
    }{}
  }
\end{tikzpicture}


==> figures/fig-234-4.tex <==
\begin{tikzpicture}[scale=.5]
  \draw (0,0) rectangle node{$4$} ++ (1,1);
  \node at (2,.5) {$\mapsto$};
  \draw (3,-2) grid (9,3);
  \setcounter{gridcounterx}{3} % may be moved
  \setcounter{gridcountery}{-2} % may be moved
  \foreach \v in {4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4}{
    \node at (\value{gridcounterx}+.5,\value{gridcountery}+.5) {$\v$};
    \addtocounter{gridcounterx}{1}
    \ifthenelse{\value{gridcounterx}>8} % may be moved
    {
      \setcounter{gridcounterx}{3} % may be moved
      \addtocounter{gridcountery}{1}
    }{}
  }
\end{tikzpicture}


==> figures/fig-234.tex <==
\begin{tikzpicture}[scale=.75]
  % left part
  % nodes
  \node[draw,circle,inner sep=1pt](n00) at (0,0) {$m$};
  \node[draw,circle,inner sep=1pt](n01) at (0,1) {$m$};
  \node[draw,circle,inner sep=1pt](n10) at (1,0) {$\vee$};
  \node[draw,circle,inner sep=1pt](n11) at (1,1) {$\vee$};
  \node[draw,circle,inner sep=1pt](n20) at (2,0) {$m$};
  \node[draw,circle,inner sep=1pt](n21) at (2,1) {$\vee$};
  % edges
  \draw (n00) to (n01);
  \draw (n10) to (n11);
  \draw (n20) to (n21);
  \draw (n00) to (n10);
  \draw (n10) to (n20);
  \draw (n01) to (n11);
  \draw (n11) to (n21);
  \draw (n00) -- (-.6,0);
  \draw (n00) -- (0,-.6);
  \draw (n10) -- (1,-.6);
  \draw (n20) -- (2,-.6);
  \draw (n20) -- (2.6,0);
  \draw (n01) -- (-.6,1);
  \draw (n01) -- (0,1.6);
  \draw (n11) -- (1,1.6);
  \draw (n21) -- (2,1.6);
  \draw (n21) -- (2.6,1);
  % center part
  \node at (3.5,.5) {$\mapsto$};
  % right part
  \begin{scope}[shift={(5,0)}]
    % nodes
    \node[draw,circle,inner sep=1pt](n00) at (0,0) {\phantom{$m$}};
    \node[draw,circle,inner sep=1pt](n01) at (0,1) {\phantom{$m$}};
    \node[draw,circle,inner sep=2pt](n10n) at (1,0+.3) {};
    \node[draw,circle,inner sep=2pt](n10e) at (1+.3,0) {};
    \node[draw,circle,inner sep=2pt](n10s) at (1,0-.3) {};
    \node[draw,circle,inner sep=2pt](n10w) at (1-.3,0) {};
    \node[draw,circle,inner sep=2pt](n11n) at (1,1+.3) {};
    \node[draw,circle,inner sep=2pt](n11e) at (1+.3,1) {};
    \node[draw,circle,inner sep=2pt](n11s) at (1,1-.3) {};
    \node[draw,circle,inner sep=2pt](n11w) at (1-.3,1) {};
    \node[draw,circle,inner sep=1pt](n20) at (2,0) {\phantom{$m$}};
    \node[draw,circle,inner sep=2pt](n21n) at (2,1+.3) {};
    \node[draw,circle,inner sep=2pt](n21e) at (2+.3,1) {};
    \node[draw,circle,inner sep=2pt](n21s) at (2,1-.3) {};
    \node[draw,circle,inner sep=2pt](n21w) at (2-.3,1) {};
    % edges
    \draw (n00) to (n01);
    \draw (n10n) to (n11s);
    \draw (n20) to (n21s);
    \draw (n00) to (n10w);
    \draw (n10e) to (n20);
    \draw (n01) to (n11w);
    \draw (n11e) to (n21w);
    \draw (n00) -- (-.6,0);
    \draw (n00) -- (0,-.6);
    \draw (n10s) -- (1,-.6);
    \draw (n20) -- (2,-.6);
    \draw (n20) -- (2.6,0);
    \draw (n01) -- (-.6,1);
    \draw (n01) -- (0,1.6);
    \draw (n11n) -- (1,1.6);
    \draw (n21n) -- (2,1.6);
    \draw (n21e) -- (2.6,1);
    \draw (n10n) to (n10e);
    \draw (n10e) to (n10s);
    \draw (n10s) to (n10w);
    \draw (n10w) to (n10n);
    \draw (n11n) to (n11e);
    \draw (n11e) to (n11s);
    \draw (n11s) to (n11w);
    \draw (n11w) to (n11n);
    \draw (n21n) to (n21e);
    \draw (n21e) to (n21s);
    \draw (n21s) to (n21w);
    \draw (n21w) to (n21n);
  \end{scope}
\end{tikzpicture}

